Addressing Stopping Failures for Small Set Flip Decoding of Hypergraph Product Codes

For a quantum error correcting code to be used in practice, it needs to be equipped with an efficient decoding algorithm, which identifies corrections given the observed syndrome of errors.Hypergraph product codes are a promising family of constant-rate quantum LDPC codes that have a linear-time decoding algorithm called Small-Set-Flip ($\texttt{SSF}$) (Leverrier, Tillich, Z\'emor FOCS 2015). The algorithm proceeds by iteratively applying small corrections which reduce the syndrome weight. Together, these small corrections can provably correct large errors for sufficiently large codes with sufficiently large (but constant) stabilizer weight. However, this guarantee does not hold for small codes with low stabilizer weight. In this case, $\texttt{SSF}$ can terminate with stopping failures, meaning it encounters an error for which it is unable to identify a small correction. We find that the structure of errors that cause stopping failures have a simple form for sufficiently small qubit failure rates. We propose a new decoding algorithm called the Projection-Along-a-Line ($\texttt{PAL}$) decoder to supplement $\texttt{SSF}$ after stopping failures. Using $\texttt{SSF}+\texttt{PAL}$ as a combined decoder, we find an order-of-magnitude improvement in the logical error rate.

==> intro-figure.tex <==
\begin{tikzpicture}

\end{tikzpicture}
    
\begin{tikzpicture}
    %  \begin{scope}[scale=0.45,xshift=0]
    % %Borders of code: 3x3 rectangles with 0.2 spacing between them
    % \draw (0,0) rectangle (3,3);
    % \node at (-1.5,1.5) {$C_1$};
    % \draw (0,3.2) rectangle (3,6.2);
    % \node at (-1.5,4.7) {$V_1$};
    % \draw (3.2,0) rectangle (6.2,3);
    % \node at (1.5,-1.5) {$V_2$};
    % \draw (3.2,3.2) rectangle (6.2,6.2);
    % \node at (4.7,-1.5) {$C_2$};
    
    % \foreach \x in {3.2,3.7,4.2,4.7,5.2,5.7} {
    % \foreach \y in {3.2,3.7,4.2,4.7,5.2,5.7} {
    %     \draw ({\x},\y) rectangle ({\x+0.5},{\y+0.5});
    %  }
    % }
    % \foreach \x in {0,0.5,1,1.5,2,2.5} {
    % \foreach \y in {3.2,3.7,4.2,4.7,5.2,5.7} {
    %     \draw ({\x},\y) rectangle ({\x+0.5},{\y+0.5});
    %  }
    % }
    % \foreach \x in {3.2,3.7,4.2,4.7,5.2,5.7} {
    % \foreach \y in {0,0.5,1,1.5,2,2.5} {
    %     \draw ({\x},\y) rectangle ({\x+0.5},{\y+0.5});
    %  }
    % }
    % \foreach \x in {0,0.5,1,1.5,2,2.5} {
    % \foreach \y in {0,0.5,1,1.5,2,2.5} {
    %     \draw ({\x},\y) rectangle ({\x+0.5},{\y+0.5});
    %  }
    % }

    % \foreach \y in {0,0.5,1,1.5,2,2.5} {
    %     \draw (-1,\y) rectangle (-0.5,{\y+0.5});
    %  }

    %  \foreach \y in {3.2,3.7,4.2,4.7,5.2,5.7} {
    %     \draw (-1,\y) rectangle (-0.5,{\y+0.5});
    %  }

    %  \foreach \x in {0,0.5,1,1.5,2,2.5} {
    %     \draw (\x,-0.5) rectangle ({\x+0.5},-1);
    %  }

    %  \foreach \x in {3.2,3.7,4.2,4.7,5.2,5.7} {
    %     \draw (\x,-0.5) rectangle ({\x+0.5},-1);
    %  }

    %  \draw[dashed, rounded corners=3pt] (-0.25, -0.3) rectangle (6.5,-2.0)  node[right] {$G_2$} ;
    %  \draw[dashed, rounded corners=3pt] (-0.35,-0.5) rectangle (-2,6.4) node[left] {$G_1$};

    %  \node at (2,-3.25) {HGP graph $\cG  = G_1 \times G_2$};
    %  \end{scope}
    \begin{scope}[scale=0.5,xshift=175]
    \fill[pattern=north west lines] (3.2,5.7) rectangle (3.7,6.2);
    \fill[pattern=north west lines] (5.2,5.2) rectangle (5.7,5.7);
    \fill[pattern=north west lines] (3.7,3.7) rectangle (4.2,4.2);
    \fill[pattern=north west lines] (4.2,4.7) rectangle (4.7,5.2);
    \fill[pattern=north west lines] (4.7,3.7) rectangle (5.2,4.2);
    %Borders of code: 3x3 rectangles with 0.2 spacing between them
    \draw (0,0) rectangle (3,3);
    \node at (-1.5,1.5) {$C_1$};
    \draw (0,3.2) rectangle (3,6.2);
    \node at (-1.5,4.7) {$V_1$};
    \draw (3.2,0) rectangle (6.2,3);
    \node at (1.5,-1.5) {$V_2$};
    \draw (3.2,3.2) rectangle (6.2,6.2);
    \node at (4.7,-1.5) {$C_2$};
    
    \foreach \x in {3.2,3.7,4.2,4.7,5.2,5.7} {
    \foreach \y in {3.2,3.7,4.2,4.7,5.2,5.7} {
        \draw ({\x},\y) rectangle ({\x+0.5},{\y+0.5});
     }
    }
    \foreach \x in {0,0.5,1,1.5,2,2.5} {
    \foreach \y in {3.2,3.7,4.2,4.7,5.2,5.7} {
        \draw ({\x},\y) rectangle ({\x+0.5},{\y+0.5});
     }
    }
    \foreach \x in {3.2,3.7,4.2,4.7,5.2,5.7} {
    \foreach \y in {0,0.5,1,1.5,2,2.5} {
        \draw ({\x},\y) rectangle ({\x+0.5},{\y+0.5});
     }
    }
    \foreach \x in {0,0.5,1,1.5,2,2.5} {
    \foreach \y in {0,0.5,1,1.5,2,2.5} {
        \draw ({\x},\y) rectangle ({\x+0.5},{\y+0.5});
     }
    }

    \foreach \y in {0,0.5,1,1.5,2,2.5} {
        \draw (-1,\y) rectangle (-0.5,{\y+0.5});
     }

     \foreach \y in {3.2,3.7,4.2,4.7,5.2,5.7} {
        \draw (-1,\y) rectangle (-0.5,{\y+0.5});
     }

     \foreach \x in {0,0.5,1,1.5,2,2.5} {
        \draw (\x,-0.5) rectangle ({\x+0.5},-1);
     }

     \foreach \x in {3.2,3.7,4.2,4.7,5.2,5.7} {
        \draw (\x,-0.5) rectangle ({\x+0.5},-1);
     }


    \node at (3,-2.5) {After random $Z$ error};
     \node at (3,-3.25) {(unstructured syndrome)};
     \draw[->] (7,3) --node[above] {$\ssf$} (10,3);
     \end{scope}
     %-------------------------------------------------------%
     %------------------- Part 2 --------------------------%
     %-------------------------------------------------------%
    \begin{scope}[scale=0.5,xshift=550]
    \foreach \x in {3.7,4.2,4.7,5.2} {
        \fill[pattern=north west lines] (\x,3.7) rectangle ({\x+0.5},4.2);
     }
    %Borders of code: 3x3 rectangles with 0.2 spacing between them
    \draw (0,0) rectangle (3,3);
    \node at (-1.5,1.5) {$C_1$};
    \draw (0,3.2) rectangle (3,6.2);
    \node at (-1.5,4.7) {$V_1$};
    \draw (3.2,0) rectangle (6.2,3);
    \node at (1.5,-1.5) {$V_2$};
    \draw (3.2,3.2) rectangle (6.2,6.2);
    \node at (4.7,-1.5) {$C_2$};
    
    \foreach \x in {3.2,3.7,4.2,4.7,5.2,5.7} {
    \foreach \y in {3.2,3.7,4.2,4.7,5.2,5.7} {
        \draw ({\x},\y) rectangle ({\x+0.5},{\y+0.5});
     }
    }
    \foreach \x in {0,0.5,1,1.5,2,2.5} {
    \foreach \y in {3.2,3.7,4.2,4.7,5.2,5.7} {
        \draw ({\x},\y) rectangle ({\x+0.5},{\y+0.5});
     }
    }
    \foreach \x in {3.2,3.7,4.2,4.7,5.2,5.7} {
    \foreach \y in {0,0.5,1,1.5,2,2.5} {
        \draw ({\x},\y) rectangle ({\x+0.5},{\y+0.5});
     }
    }
    \foreach \x in {0,0.5,1,1.5,2,2.5} {
    \foreach \y in {0,0.5,1,1.5,2,2.5} {
        \draw ({\x},\y) rectangle ({\x+0.5},{\y+0.5});
     }
    }

    \foreach \y in {0,0.5,1,1.5,2,2.5} {
        \draw (-1,\y) rectangle (-0.5,{\y+0.5});
     }

     \foreach \y in {3.2,3.7,4.2,4.7,5.2,5.7} {
        \draw (-1,\y) rectangle (-0.5,{\y+0.5});
     }

     \foreach \x in {0,0.5,1,1.5,2,2.5} {
        \draw (\x,-0.5) rectangle ({\x+0.5},-1);
     }

     \foreach \x in {3.2,3.7,4.2,4.7,5.2,5.7} {
        \draw (\x,-0.5) rectangle ({\x+0.5},-1);
     }


     \node at (3,-2.5) {After $\ssf$ halt failure};
     \node at (3,-3.25) {(structured syndrome)};
     \draw[->] (7,3) --node[above] {$\pal$} (10,3);
     \end{scope}
     %-------------------------------------------------------%
     %------------------- Part 4 --------------------------%
     %-------------------------------------------------------%
     \begin{scope}[scale=0.5,xshift=925]
    %Borders of code: 3x3 rectangles with 0.2 spacing between them
    \draw (0,0) rectangle (3,3);
    \node at (-1.5,1.5) {$C_1$};
    \draw (0,3.2) rectangle (3,6.2);
    \node at (-1.5,4.7) {$V_1$};
    \draw (3.2,0) rectangle (6.2,3);
    \node at (1.5,-1.5) {$V_2$};
    \draw (3.2,3.2) rectangle (6.2,6.2);
    \node at (4.7,-1.5) {$C_2$};
    
    \foreach \x in {3.2,3.7,4.2,4.7,5.2,5.7} {
    \foreach \y in {3.2,3.7,4.2,4.7,5.2,5.7} {
        \draw ({\x},\y) rectangle ({\x+0.5},{\y+0.5});
     }
    }
    \foreach \x in {0,0.5,1,1.5,2,2.5} {
    \foreach \y in {3.2,3.7,4.2,4.7,5.2,5.7} {
        \draw ({\x},\y) rectangle ({\x+0.5},{\y+0.5});
     }
    }
    \foreach \x in {3.2,3.7,4.2,4.7,5.2,5.7} {
    \foreach \y in {0,0.5,1,1.5,2,2.5} {
        \draw ({\x},\y) rectangle ({\x+0.5},{\y+0.5});
     }
    }
    \foreach \x in {0,0.5,1,1.5,2,2.5} {
    \foreach \y in {0,0.5,1,1.5,2,2.5} {
        \draw ({\x},\y) rectangle ({\x+0.5},{\y+0.5});
     }
    }

    \foreach \y in {0,0.5,1,1.5,2,2.5} {
        \draw (-1,\y) rectangle (-0.5,{\y+0.5});
     }

     \foreach \y in {3.2,3.7,4.2,4.7,5.2,5.7} {
        \draw (-1,\y) rectangle (-0.5,{\y+0.5});
     }

     \foreach \x in {0,0.5,1,1.5,2,2.5} {
        \draw (\x,-0.5) rectangle ({\x+0.5},-1);
     }

     \foreach \x in {3.2,3.7,4.2,4.7,5.2,5.7} {
        \draw (\x,-0.5) rectangle ({\x+0.5},-1);
     }

     \node at (3,-2.5) {After $\pal$ decoder};
     \node at (3,-3.25) {(trivial syndrome)};
     \end{scope}
\end{tikzpicture}




% \begin{figure}[h]
%     \centering
%     \begin{tikzpicture}
%         \begin{scope}[scale=0.75]
%         %Borders of code: 3x3 rectangles with 0.2 spacing between them
%         \draw (0,0) rectangle (3,3);
%         \node at (-1.5,1.5) {$C_1$};
%         \draw (0,3.2) rectangle (3,6.2);
%         \node at (-1.5,4.7) {$V_1$};
%         \draw (3.2,0) rectangle (6.2,3);
%         \node at (1.5,7.5) {$V_2$};
%         \draw (3.2,3.2) rectangle (6.2,6.2);
%         \node at (4.7,7.5) {$C_2$};
        
%         \foreach \x in {3.2,3.7,4.2,4.7,5.2,5.7} {
%         \foreach \y in {3.2,3.7,4.2,4.7,5.2,5.7} {
%             \draw ({\x},\y) rectangle ({\x+0.5},{\y+0.5});
%          }
%         }
%         \foreach \x in {0,0.5,1,1.5,2,2.5} {
%         \foreach \y in {3.2,3.7,4.2,4.7,5.2,5.7} {
%             \draw ({\x},\y) rectangle ({\x+0.5},{\y+0.5});
%          }
%         }
%         \foreach \x in {3.2,3.7,4.2,4.7,5.2,5.7} {
%         \foreach \y in {0,0.5,1,1.5,2,2.5} {
%             \draw ({\x},\y) rectangle ({\x+0.5},{\y+0.5});
%          }
%         }
%         \foreach \x in {0,0.5,1,1.5,2,2.5} {
%         \foreach \y in {0,0.5,1,1.5,2,2.5} {
%             \draw ({\x},\y) rectangle ({\x+0.5},{\y+0.5});
%          }
%         }

%         \foreach \y in {0,0.5,1,1.5,2,2.5} {
%             \draw (-1,\y) rectangle (-0.5,{\y+0.5});
%          }

%          \foreach \y in {3.2,3.7,4.2,4.7,5.2,5.7} {
%             \draw (-1,\y) rectangle (-0.5,{\y+0.5});
%          }

%          \foreach \x in {0,0.5,1,1.5,2,2.5} {
%             \draw (\x,6.5) rectangle ({\x+0.5},7);
%          }

%          \foreach \x in {3.2,3.7,4.2,4.7,5.2,5.7} {
%             \draw (\x,6.5) rectangle ({\x+0.5},7);
%          }

%          \fill[pattern=north west lines] (-1,3.7) rectangle (-0.5,4.2);
%          \node at (-1.35,3.95) {$v_1$};

%          \foreach \x in {0,0.5,1,1.5,2,2.5} {
%             \fill[pattern=north west lines] (\x,3.7) rectangle ({\x+0.5},4.2);
%          }

%          \foreach \x in {3.2,3.7,4.2,4.7,5.2,5.7} {
%             \fill[pattern=north west lines] (\x,3.7) rectangle ({\x+0.5},4.2);
%          }

%          \draw[dashed, rounded corners=3pt] (-0.25, 8) node[left] {$G_2$} rectangle (6.5,6.4) ;

%          \draw[dashed, rounded corners=3pt] (-0.35,-0.5) rectangle (-2,6.4) node[left] {$G_1$};
%          \end{scope}
%     \end{tikzpicture}
%     \caption{
%     The product structure of the graph $\cG$.
%     The constituent graphs $G_1$ and $G_2$ are shown within dashed rectangles.
%     The Cartesian product structure implies that there is a copy of the graph $G_2$ ($G_1$) for each vertex in $V_1$ ($V_2$); for example, for $v_1 \in V_1$, the subgraph $\{v_1\} \times G_2$ has been indicated using hatched rectangles. 
%     Qubits are associated with the sets $V_1 \times V_2$ and $C_1 \times C_2$.
%     $Z$ type stabilizer generators are associated with $C_1 \times V_2$.
%     $X$ type stabilizer generators are associated with $V_1 \times C_2$.
%     }
%     % \MB{Shall we make this figure along with its caption more of a "main idea" figure that is self contained and explains the main idea of the whole paper?
%     % We could add a decision tree diagram to the right here which says (1) add error, (2) apply SSF - arrows (HALT or FOUND CORRECTION), if HALT, apply PAL, if PAL HALTs or if correction + error is logical operator -> FAIL, otherwise SUCCEED.}
%     % }
%     \label{fig:quadrants-intro}
% \end{figure}
